Perspective: Content-addressable memories as a computing primitive for today's AI and beyond

Modern artificial intelligence is predominantly executed on computing architectures optimized for dense linear algebra. While this has enabled the success of contemporary neural networks and motivated compute-in-memory (CIM) architectures, a growing class of artificial intelligence (AI) workloads depends on associative retrieval, identifying stored information by content or similarity rather than by explicit memory addresses. Such operations are central to transformer attention, tree-based inference, genomic search, and other retrieval-intensive applications, yet remain inefficiently supported by conventional memory systems. In this Perspective, we argue that content-addressable memories (CAMs) provide a complementary hardware primitive for associative processing in AI. We review their ability to perform massively parallel in-memory matching, discuss how emerging memory technologies can improve density and energy efficiency, and identify hierarchical search, application-specific architectures, hardware-aware learning, and heterogeneous integration with CIM as key directions for scalable associative computing. Together, these developments suggest that associative retrieval should complement linear algebra as a foundational computing primitive for future AI systems.

==> fig/history_plot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'history_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.26000977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46055358)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/history_plot.pdf}}%
    \put(0.07174987,0.00825379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Foundation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/history_plot.pdf}}%
    \put(0.3273571,0.00825379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Networking }\end{tabular}}}}%
    \put(0.64429456,0.00825379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textit{Emerging Devices and Applications}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/history_plot.pdf}}%
    \put(0.04144982,0.05872057){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1957}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/history_plot.pdf}}%
    \put(0.08022843,0.05526644){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1961}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig/history_plot.pdf}}%
    \put(0.10786164,0.05872057){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1962}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig/history_plot.pdf}}%
    \put(0.13549486,0.05526643){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1965}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig/history_plot.pdf}}%
    \put(0.16312806,0.05872059){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1966}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig/history_plot.pdf}}%
    \put(0.19656426,0.05526643){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1973}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig/history_plot.pdf}}%
    \put(0.22562521,0.05872057){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1976}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig/history_plot.pdf}}%
    \put(0.3516557,0.05872059){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1989}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig/history_plot.pdf}}%
    \put(0.37928891,0.05526643){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1991}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig/history_plot.pdf}}%
    \put(0.40692212,0.0587206){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1992}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig/history_plot.pdf}}%
    \put(0.43455533,0.05526645){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{1993}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig/history_plot.pdf}}%
    \put(0.49707546,0.0587206){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2004}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig/history_plot.pdf}}%
    \put(0.56491503,0.05526643){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2011}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig/history_plot.pdf}}%
    \put(0.60369363,0.05872058){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2015}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig/history_plot.pdf}}%
    \put(0.63277762,0.05526642){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2018}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig/history_plot.pdf}}%
    \put(0.66041081,0.05872061){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2019}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig/history_plot.pdf}}%
    \put(0.68804403,0.05526646){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2020}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig/history_plot.pdf}}%
    \put(0.71567724,0.05872059){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2021}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig/history_plot.pdf}}%
    \put(0.74331045,0.05526643){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2022}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig/history_plot.pdf}}%
    \put(0.77094369,0.05872058){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{2025}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig/history_plot.pdf}}%
    \put(0.0069083,0.12780361){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cryotron-based CAM proposal \cite{4052038}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig/history_plot.pdf}}%
    \put(0.04568692,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fixed memory using prewired cryotron \cite{slade1961prewired}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig/history_plot.pdf}}%
    \put(0.09174227,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Parallel file search \cite{5219279}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig/history_plot.pdf}}%
    \put(0.11937549,0.12780361){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Virtual-to-real address translation \cite{Kilburn1961AtlasSupervisor}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig/history_plot.pdf}}%
    \put(0.14700871,0.12780361){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Associative calculating memory \cite{fleisher1965associative}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig/history_plot.pdf}}%
    \put(0.1746419,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Writable associative memory \cite{green1966superconductive}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig/history_plot.pdf}}%
    \put(0.20227512,0.12780361){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Commercial word-match search \cite{Intel1973C3104CAM}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig/history_plot.pdf}}%
    \put(0.22990834,0.12780361){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Universal CAM computer \cite{Foster1976ContentAddressable}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig/history_plot.pdf}}%
    \put(0.31711417,0.12780363){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SRAM-based VLSI TCAMs \cite{34085}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig/history_plot.pdf}}%
    \put(0.34474739,0.12780363){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Floating-gate multi-level CAMs \cite{130700}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig/history_plot.pdf}}%
    \put(0.37238061,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DRAM-cell CAMs \cite{Yamagata1991StackedCapacitorCAM}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig/history_plot.pdf}}%
    \put(0.40001381,0.12780364){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IP routing-table lookup \cite{mcauley1993fast}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig/history_plot.pdf}}%
    \put(0.42764703,0.12780363){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mixed-signal CAM for inexact search \cite{Lee1993InexactCAM}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig/history_plot.pdf}}%
    \put(0.46253396,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Low-power hierarchical CAM search \cite{1327749}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig/history_plot.pdf}}%
    \put(0.53037351,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hybrid memristor-CMOS CAMs \cite{5471063}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig/history_plot.pdf}}%
    \put(0.56915213,0.1278036){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3T1R memristor TCAM \cite{7063054}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig/history_plot.pdf}}%
    \put(0.59823608,0.1278036){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regular-expression matching for network security \cite{graves2018regular}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig/history_plot.pdf}}%
    \put(0.6258693,0.12780363){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FeFET TCAMs for few-shot learning \cite{ni2019ferroelectric}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig/history_plot.pdf}}%
    \put(0.65350249,0.12780364){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Memristor-based analog CAMs \cite{Li2020}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fig/history_plot.pdf}}%
    \put(0.68113575,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decision-tree inference \cite{Pedretti2021Tree}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fig/history_plot.pdf}}%
    \put(0.70876895,0.12780365){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nearest-neighbor search \cite{9656637}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fig/history_plot.pdf}}%
    \put(0.73640212,0.12780365){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trainable analog CAMs \cite{Pedretti2022differentiableCAM}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fig/history_plot.pdf}}%
    \put(0.76403537,0.12780362){\color[rgb]{0.06666667,0.06666667,0.06666667}\rotatebox{40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CAM-based genomic analysis \cite{he2024shiftcam}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

